Massive Gravity @ 15

Massive gravity is one of the most natural proposals for modifying gravity at large distance scales. First proposed to tackle the cosmological constant problem, it has the potential to simultaneously maintain theoretical consistency and agreement with current observational constraints. The development of Lorentz-invariant ghost-free massive gravity resolves long-standing obstacles associated with interacting massive spin--2 fields. Central to this development is a highly constrained nonlinear interaction structure that propagates exactly five degrees of freedom. The same interaction structure raises the strong-coupling scale to its maximal value, which organizes the theory as an effective field theory. Phenomenological consistency with local tests of gravity is ensured by nonlinear screening through the Vainshtein mechanism, which is automatically built in. Recent developments have shown how to formulate the theory in a manifestly well-posed way within some limits and beyond. From an effective field theory perspective, unitarity, analyticity, and causality impose powerful constraints that strongly single out the ghost-free theory as a distinguished infrared realisation of massive gravity. We further discuss these results in light of recent consistency analyses, which we put in context. Interestingly, massive gravity has recently been invoked in discussions of black-hole entanglement entropy and spacetime regions known as `islands'. The theory is also shown to emerge as an exactly solvable $T \bar T$ deformation in both two dimensions and for special cases in higher dimensions, opening up valuable insights into its UV behaviour. Massive Gravity thus serves as a valuable theoretical laboratory for exploring the interplay between phenomenology and UV completions in infrared modifications of General Relativity.

==> MG_models_4.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{landscape}




\pgfkeys{/forest,
  rect/.append style   = {rectangle, rounded corners = 2pt,
                         inner color = col6in, outer color = col6out},
  ellip/.append style  = {ellipse, inner color = col5in,
                          outer color = col5out},
  orect/.append style  = {rect, font = \sffamily\bfseries\LARGE,
                         text width = 325pt, text centered,
                         minimum height = 10pt, outer color = col7out,
                         inner color=col7in},
  oellip/.append style = {ellip, inner color = col8in, outer color = col8out,
                          font = \sffamily\bfseries\large, text centered}}
\hspace{-0.8cm}\begin{forest}
  for tree={
      scale=0.75,
      font=\sffamily\bfseries,
      line width=1pt,
      draw=linecol,
      ellip,
      align=center,
      child anchor=north,
      parent anchor=south,
      drop shadow,
      l sep+=12.5pt,
      edge path={
        \noexpand\path[color=linecol, rounded corners=5pt,
          >={Stealth[length=10pt]}, line width=1pt, ->, \forestoption{edge}]
          (!u.parent anchor) -- +(0,-5pt) -|
          (.child anchor)\forestoption{edge label};
        },
      where level={3}{tier=tier3}{},
      where level={0}{l sep-=15pt}{},
      where level={1}{
        if n={1}{
          edge path={
            \noexpand\path[color=linecol, rounded corners=5pt,
              >={Stealth[length=10pt]}, line width=1pt, ->,
              \forestoption{edge}]
              (!u.west) -| (.child anchor)\forestoption{edge label};
            },
        }{
          edge path={
            \noexpand\path[color=linecol, rounded corners=5pt,
              >={Stealth[length=10pt]}, line width=1pt, ->,
              \forestoption{edge}]
              (!u.east) -| (.child anchor)\forestoption{edge label};
            },
        }
      }{},
  }
  [\\ {\Large Gravity} \\ $\phantom{.}$, inner color=pink,%col1in, 
  outer color=magenta, line width=1.5pt, color=black
    [Lorentz\\Breaking, inner color=cyan!70!green, outer color=cyan!70!white
      [Minimal \\Gravity\\ \cite{DeFelice:2015hla}, rect, inner color=cyan!30!white, outer color=cyan!50!white
       %[Minimal\\ Massive Gravity]
       ]
      [Horava-\\ Lifshitz \\ \cite{Horava:2009uw}, rect, inner color=cyan!30!white, outer color=cyan!50!white]
          [, phantom, calign with current]
       [Cusc- \\ uton \\ \cite{Afshordi:2006ad}, rect, inner color=cyan!30!white, outer color=cyan!50!white]
       [Ghost\\ cond. \\  \cite{Arkani-Hamed:2003pdi} , rect, inner color=cyan!30!white, outer color=cyan!50!white]
    ]
    [, phantom, calign with current]
    [, phantom, calign with current]
    [Lorentz\\Invariant, inner color=col3in, outer color=col3out
     [Graviton is\\ spin-2, inner color=col3in, outer color=col3out
        % [, phantom, calign with current]
        [Graviton \\ is Massless,  name=sse1
            [ GR , rect, font = \sffamily\bfseries\LARGE,
                         text width = 50pt, text centered,
                         minimum height = 10pt, outer color = magenta!60!white,
                         inner color=magenta!30!white, line width=1.5pt, color=black
            ]
            [GR + Finite  \\  Extra DoF, inner color=col9in, outer color=col9out
                [Scalar, inner color=col9in, outer color=col9out
                    [$f(R)$ \\ \cite{Carroll:2003wy}, rect, inner color=col9in, outer color=col9out]
                    [Horndeski \\ \cite{Horndeski:1974wa}, rect,  inner color=col9in, outer color=col9out, color=black  
                        [Beyond \\ Horndeski \\ \cite{Gleyzes:2014dya}, rect, inner color=col9in, outer color=col9out, color=black
                        ]
                    ]
                ]
                [Vector, inner color=col9in, outer color=col9out
                    [Generalized \\ Proca \cite{Heisenberg:2017mzp}, rect,  inner color=col9in, outer color=col9out, color=black 
                    [Proca \\ Nuevo \\ \cite{deRham:2020yet}, rect, inner color=col9in, outer color=col9out, color=black
                        ]
                ]]
                [Tensor, inner color=col9in, outer color=col9out
                    [BiGravity \cite{Hassan:2011zd}\\ MultiGravity \cite{Hinterbichler:2012cn}, rect, inner color=col9in, outer color=col9out, color=black
                    ]
                ]
            ]
           [GR + Infinite \\ Extra DoFs, inner color=col3in, outer color=col3out
                [KK \\ \cite{Kaluza:1921tu,Klein:1926tv} , rect, inner color=col3in, outer color=col3out]
                [RS \\ \cite{Randall:1999vf} , rect, inner color=col3in, outer color=col3out]
                [[Other\\ Higher  \\ Dimension, inner color=col3in, outer color=col3out]]
                [ADD \\ \cite{Arkani-Hamed:1998jmv}, inner color=col3in , rect, outer color=col3out]
            ]
        ]
        [Graviton \\ is Massive, inner color=NLout, outer color=NLout
            [Non-\\ $\phantom{.}$local$\phantom{.}$, inner color = NLin, outer color = NLin
                [DGP \\ \cite{Dvali:2000hr}, rect, inner color = NLin, outer color = NLout,  color=black]
                [Cascading\\  Gravity \\  \cite{deRham:2007xp}, rect, inner color = NLin, outer color = NLout,  color=black]
                [Non-local \\ \cite{Jaccard:2013gla}, rect, inner color = NLin, outer color = NLout]
            ]
            [, phantom, calign with current]
            [Local \\ dRGT \cite{deRham:2010kj}, rect, inner color=MGin, outer color=MGin,  color=black
%            [MG + extra \\ DoF
%            [Quasi-\\ dilaton, rect]
%            [$f(R)$ \\ MG, rect]
%            [Mass-\\ Varying, rect]
%            ]
            ]
        ]
    ]
    ]
  ]
  \begin{scope}[color = linecol, rounded corners = 5pt,
    >={Stealth[length=10pt]}, line width=1pt, ->]
%    \draw (sse2.south) -- (us.north -| sse2.south);
%    \draw (sse3.south) -- (us.north -| sse3.south);
%    \coordinate (c1) at ($(sse1.south)!2/5!(sse2.south)$);
%    \coordinate (c2) at ($(sse3.south)!2/5!(sse4.south)$);
%    \draw (sse1.south) -- +(0,-10pt) -| (us.north -| c1);
%    \draw (sse4.south) -- +(0,-10pt) -| (us.north -| c2);
  \end{scope}
\end{forest}


%\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
